Robot-Induced Bias in Movement Smoothness Metrics for Rehabilitation: Quantification and Correction in Simulation

Robot mechanics can bias kinematic measures of recovery and limit comparisons across rehabilitation devices. We developed a closed-loop human-robot simulation calibrated to published healthy and stroke group kinematics. Paired runs held motor-control parameters and movement plans fixed to quantify bias in seven metrics relative to a low-impedance reference, normalized using external repeatability benchmarks. Within a subset informed by published device specifications, median log dimensionless jerk (LDLJ) bias was 0.93 and 1.79 benchmark units for stroke and healthy profiles, respectively. Sobol analysis identified Coulomb friction and apparent mass as leading contributors; LDLJ bias persisted across 11 robustness variants. LDLJ bias increased as simulated movements became less fragmented. If recovery similarly reduces fragmentation, this effect could partly mask improvement in measured smoothness. Correction combining identified robot dynamics and observed metrics with gradient-boosted trees reduced median normalized absolute error from 0.77 to 0.10 for LDLJ and from 0.24 to 0.08 for spectral arc length (SPARC) in the device-informed subset of a random 20% hold-out. Median smoothness residuals remained at or below 0.15 benchmark units across four separately held-out parameter regions. Under an alternative controller, LDLJ error decreased from 1.60 to 0.17 without retraining, although transfer varied across metrics. These simulation results support mechanical characterization and movement-dependent correction toward more comparable robotic assessments, motivating validation in patients.

==> figures/overview_tikz.tex <==
% Fig. 1 overview (TikZ, editable). Included from introduction.tex.
% Visual encoding carries the message: grey = reference robot, orange =
% realistic robot, black = corrected. Same arm in both rows = same patient.
% Dot values from the paper: LDLJ median |bias|/MDC on realistic robots
% (Table I: stroke 0.93, healthy 1.79) and the 20% hold-out correction
% (Table II: raw 0.77, GBT 0.10; correction population, held-out cases).
% Speed curves: one simulated stroke reach (target 0, seed 0, adapted control,
% LDLJ shift closest to the median of the 8 targets), reference vs MIT-MANUS-like
% robot (Fig. 2 config), recorded handle speed (200 Hz, 10 Hz LPF), segmented
% at 5% of peak; x: time / longer duration, y: speed / reference peak.
\definecolor{ovH}{HTML}{2A78D6}\definecolor{ovS}{HTML}{EB6834}
\definecolor{ovInk}{HTML}{0B0B0B}\definecolor{ovInkB}{HTML}{52514E}
\definecolor{ovMute}{HTML}{898781}\definecolor{ovAxis}{HTML}{C3C2B7}
\definecolor{ovRob}{HTML}{FBE3D9}
\begin{tikzpicture}[x=1cm, y=1cm, font=\footnotesize, text=ovInk, >=stealth,
  hdr/.style={anchor=west, font=\small\bfseries, inner sep=0},
  num/.style={circle, fill=ovInk, text=white, font=\scriptsize\bfseries, inner sep=1.2pt, minimum size=3.8mm},
  lab/.style={font=\scriptsize, text=ovInkB, inner sep=1pt},
  link/.style={line width=2.6pt, line cap=round, ovAxis},
  joint/.style={circle, draw=ovInkB, fill=white, line width=0.4pt, inner sep=0, minimum size=1.3mm},
  dot/.style={circle, inner sep=0, minimum size=1.9mm, fill=#1},
  stage/.style={-{stealth}, line width=6pt, ovAxis!60, shorten <=2pt, shorten >=2pt},
  arm/.pic={
    \fill[ovAxis!35] (0,0) ellipse (0.48 and 0.16);
    \draw[ovAxis, fill=white, line width=0.5pt] (0,0.03) circle (0.13);
    \draw[link] (0.38,0.06) -- (0.62,0.68) -- (1.2,0.9);
    \node[joint] at (0.38,0.06) {}; \node[joint] at (0.62,0.68) {};
    \fill[ovInk] (1.2,0.9) circle (0.055);}]

% ---------------------------------------------------------------- headers
\node[num] (n1) at (0.18,3.45) {1};
\node[hdr, right=1.5mm of n1] {Same patient, different robot};
\node[num] (n2) at (6.38,3.45) {2};
\node[hdr, right=1.5mm of n2] {The robot shifts the metric};
\node[num] (n3) at (12.38,3.45) {3};
\node[hdr, right=1.5mm of n3] {Identify dynamics, correct the metrics};

% ---------------------------------------------------------------- 1: two robots, one patient
% top: reference robot (light, frictionless)
\pic at (0.6,1.75) {arm};
\draw[ovMute, fill=ovAxis!25, line width=0.5pt, rounded corners=1pt] (1.8,2.48) rectangle (2.12,2.8);
\node[lab, anchor=west, text=ovMute, align=left] at (2.3,2.64) {reference robot};
% bottom: realistic robot (mass, spring, damper, friction)
\pic at (0.6,0.25) {arm};
\draw[ovS, fill=ovRob, line width=0.6pt, rounded corners=1pt] (1.8,0.72) rectangle (2.55,1.5);
\node[font=\small] at (2.175,1.11) {$m$};
\draw[ovInkB, line width=0.5pt] (1.7,0.72) -- (2.65,0.72);
\foreach \x in {1.75,1.87,...,2.65} \draw[ovMute, line width=0.3pt] (\x,0.72) -- ++(-0.09,-0.09);
\node[lab, below] at (2.175,0.6) {$F_c$};
\draw[ovInkB, line width=0.5pt] (2.55,1.3) -- (2.7,1.3)
  -- ++(0.05,0.08) -- ++(0.1,-0.16) -- ++(0.1,0.16) -- ++(0.1,-0.16) -- ++(0.1,0.16) -- ++(0.05,-0.08) -- (3.4,1.3);
\node[lab, above] at (2.95,1.37) {$k$};
\draw[ovInkB, line width=0.5pt] (2.55,0.92) -- (2.88,0.92) (2.88,0.8) -- (2.88,1.04)
  (2.8,0.77) -- (3.06,0.77) -- (3.06,1.07) -- (2.8,1.07) (3.06,0.92) -- (3.4,0.92);
\node[lab, below] at (2.95,0.74) {$b$};
\draw[ovInkB, line width=0.6pt] (3.4,0.6) -- (3.4,1.65);
\foreach \y in {0.65,0.77,...,1.65} \draw[ovMute, line width=0.3pt] (3.4,\y) -- ++(0.09,0.09);
\node[lab, anchor=west, text=ovS, align=left] at (3.6,1.11) {realistic robot};

% ---------------------------------------------------------------- stage arrows
\draw[stage] (5.55,1.6) -- (6.15,1.6);
\draw[stage] (11.55,1.6) -- (12.15,1.6);

% ---------------------------------------------------------------- 2: speed + shifted score
\begin{scope}[shift={(7.6,2.05)}, xscale=3.6, yscale=1.0]
  \draw[ovAxis, line width=0.4pt] (0,0) -- (1.02,0);
  \draw[ovMute, line width=1pt, line join=round] plot coordinates {(0.000,0.057) (0.004,0.074) (0.008,0.094) (0.013,0.117) (0.017,0.142) (0.021,0.169) (0.025,0.197) (0.029,0.227) (0.034,0.258) (0.038,0.290) (0.042,0.322) (0.046,0.354) (0.051,0.387) (0.055,0.419) (0.059,0.450) (0.063,0.481) (0.067,0.512) (0.072,0.543) (0.076,0.574) (0.080,0.607) (0.084,0.641) (0.088,0.675) (0.093,0.708) (0.097,0.739) (0.101,0.768) (0.105,0.794) (0.109,0.816) (0.114,0.835) (0.118,0.850) (0.122,0.863) (0.126,0.874) (0.131,0.885) (0.135,0.895) (0.139,0.906) (0.143,0.918) (0.147,0.929) (0.152,0.941) (0.156,0.952) (0.160,0.961) (0.164,0.969) (0.168,0.976) (0.173,0.981) (0.177,0.986) (0.181,0.990) (0.185,0.993) (0.189,0.995) (0.194,0.998) (0.198,0.999) (0.202,1.000) (0.206,1.000) (0.211,0.998) (0.215,0.994) (0.219,0.989) (0.223,0.983) (0.227,0.976) (0.232,0.968) (0.236,0.961) (0.240,0.953) (0.244,0.945) (0.248,0.938) (0.253,0.930) (0.257,0.921) (0.261,0.911) (0.265,0.899) (0.269,0.885) (0.274,0.868) (0.278,0.849) (0.282,0.829) (0.286,0.807) (0.291,0.786) (0.295,0.764) (0.299,0.742) (0.303,0.719) (0.307,0.695) (0.312,0.668) (0.316,0.639) (0.320,0.608) (0.324,0.575) (0.328,0.542) (0.333,0.509) (0.337,0.478) (0.341,0.448) (0.345,0.420) (0.349,0.393) (0.354,0.369) (0.358,0.346) (0.362,0.326) (0.366,0.308) (0.371,0.292) (0.375,0.280) (0.379,0.270) (0.383,0.263) (0.387,0.257) (0.392,0.255) (0.396,0.255) (0.400,0.258) (0.404,0.265) (0.408,0.276) (0.413,0.291) (0.417,0.310) (0.421,0.331) (0.425,0.353) (0.429,0.374) (0.434,0.395) (0.438,0.413) (0.442,0.430) (0.446,0.446) (0.451,0.460) (0.455,0.474) (0.459,0.486) (0.463,0.498) (0.467,0.508) (0.472,0.517) (0.476,0.524) (0.480,0.529) (0.484,0.532) (0.488,0.534) (0.493,0.535) (0.497,0.535) (0.501,0.533) (0.505,0.531) (0.509,0.529) (0.514,0.525) (0.518,0.521) (0.522,0.516) (0.526,0.511) (0.531,0.505) (0.535,0.499) (0.539,0.493) (0.543,0.486) (0.547,0.478) (0.552,0.469) (0.556,0.460) (0.560,0.450) (0.564,0.439) (0.568,0.429) (0.573,0.418) (0.577,0.407) (0.581,0.396) (0.585,0.385) (0.589,0.374) (0.594,0.363) (0.598,0.351) (0.602,0.340) (0.606,0.329) (0.611,0.318) (0.615,0.308) (0.619,0.299) (0.623,0.291) (0.627,0.283) (0.632,0.275) (0.636,0.267) (0.640,0.260) (0.644,0.253) (0.648,0.246) (0.653,0.240) (0.657,0.234) (0.661,0.229) (0.665,0.223) (0.669,0.218) (0.674,0.213) (0.678,0.208) (0.682,0.203) (0.686,0.197) (0.691,0.192) (0.695,0.187) (0.699,0.184) (0.703,0.181) (0.707,0.179) (0.712,0.178) (0.716,0.179) (0.720,0.180) (0.724,0.183) (0.728,0.187) (0.733,0.192) (0.737,0.198) (0.741,0.205) (0.745,0.212) (0.749,0.218) (0.754,0.224) (0.758,0.229) (0.762,0.233) (0.766,0.236) (0.771,0.240) (0.775,0.243) (0.779,0.247) (0.783,0.250) (0.787,0.254) (0.792,0.257) (0.796,0.261) (0.800,0.263) (0.804,0.266) (0.808,0.268) (0.813,0.269) (0.817,0.271) (0.821,0.272) (0.825,0.273) (0.829,0.274) (0.834,0.274) (0.838,0.274) (0.842,0.273) (0.846,0.272) (0.851,0.270) (0.855,0.268) (0.859,0.265) (0.863,0.262) (0.867,0.258) (0.872,0.255) (0.876,0.250) (0.880,0.246) (0.884,0.240) (0.888,0.234) (0.893,0.227) (0.897,0.220) (0.901,0.213) (0.905,0.206) (0.909,0.200) (0.914,0.194) (0.918,0.189) (0.922,0.184) (0.926,0.178) (0.931,0.172) (0.935,0.166) (0.939,0.159) (0.943,0.152) (0.947,0.144) (0.952,0.137) (0.956,0.129) (0.960,0.122) (0.964,0.114) (0.968,0.107) (0.973,0.099) (0.977,0.091) (0.981,0.082) (0.985,0.074) (0.989,0.066) (0.994,0.058) (0.998,0.052) (0.998,0.052)};
  \draw[ovS, line width=0.9pt, line join=round] plot coordinates {(0.000,0.055) (0.004,0.086) (0.008,0.121) (0.013,0.160) (0.017,0.199) (0.021,0.238) (0.025,0.278) (0.029,0.317) (0.034,0.356) (0.038,0.395) (0.042,0.432) (0.046,0.466) (0.051,0.498) (0.055,0.527) (0.059,0.557) (0.063,0.587) (0.067,0.621) (0.072,0.659) (0.076,0.700) (0.080,0.742) (0.084,0.783) (0.088,0.819) (0.093,0.849) (0.097,0.871) (0.101,0.886) (0.105,0.895) (0.109,0.899) (0.114,0.900) (0.118,0.899) (0.122,0.899) (0.126,0.902) (0.131,0.907) (0.135,0.915) (0.139,0.926) (0.143,0.937) (0.147,0.946) (0.152,0.953) (0.156,0.957) (0.160,0.958) (0.164,0.955) (0.168,0.950) (0.173,0.943) (0.177,0.936) (0.181,0.930) (0.185,0.926) (0.189,0.924) (0.194,0.923) (0.198,0.923) (0.202,0.923) (0.206,0.921) (0.211,0.917) (0.215,0.913) (0.219,0.910) (0.223,0.909) (0.227,0.911) (0.232,0.914) (0.236,0.915) (0.240,0.912) (0.244,0.903) (0.248,0.887) (0.253,0.866) (0.257,0.843) (0.261,0.819) (0.265,0.798) (0.269,0.779) (0.274,0.763) (0.278,0.748) (0.282,0.733) (0.286,0.715) (0.291,0.694) (0.295,0.670) (0.299,0.644) (0.303,0.617) (0.307,0.591) (0.312,0.566) (0.316,0.542) (0.320,0.521) (0.324,0.502) (0.328,0.486) (0.333,0.470) (0.337,0.456) (0.341,0.443) (0.345,0.429) (0.349,0.416) (0.354,0.402) (0.358,0.388) (0.362,0.374) (0.366,0.360) (0.371,0.347) (0.375,0.335) (0.379,0.325) (0.383,0.318) (0.387,0.314) (0.392,0.316) (0.396,0.324) (0.400,0.338) (0.404,0.359) (0.408,0.386) (0.413,0.415) (0.417,0.444) (0.421,0.470) (0.425,0.492) (0.429,0.508) (0.434,0.519) (0.438,0.527) (0.442,0.533) (0.446,0.539) (0.451,0.544) (0.455,0.548) (0.459,0.550) (0.463,0.549) (0.467,0.546) (0.472,0.540) (0.476,0.534) (0.480,0.528) (0.484,0.522) (0.488,0.518) (0.493,0.514) (0.497,0.510) (0.501,0.506) (0.505,0.500) (0.509,0.494) (0.514,0.487) (0.518,0.480) (0.522,0.470) (0.526,0.459) (0.531,0.445) (0.535,0.429) (0.539,0.411) (0.543,0.392) (0.547,0.373) (0.552,0.357) (0.556,0.342) (0.560,0.329) (0.564,0.318) (0.568,0.307) (0.573,0.296) (0.577,0.285) (0.581,0.273) (0.585,0.262) (0.589,0.251) (0.594,0.242) (0.598,0.234) (0.602,0.228) (0.606,0.224) (0.611,0.222) (0.615,0.221) (0.619,0.221) (0.623,0.221) (0.627,0.220) (0.632,0.219) (0.636,0.219) (0.640,0.219) (0.644,0.221) (0.648,0.224) (0.653,0.229) (0.657,0.235) (0.661,0.239) (0.665,0.240) (0.669,0.238) (0.674,0.230) (0.678,0.218) (0.682,0.201) (0.686,0.183) (0.691,0.163) (0.695,0.146) (0.699,0.131) (0.703,0.123) (0.707,0.120) (0.712,0.123) (0.716,0.132) (0.720,0.145) (0.724,0.161) (0.728,0.177) (0.733,0.192) (0.737,0.203) (0.741,0.211) (0.745,0.214) (0.749,0.213) (0.754,0.211) (0.758,0.211) (0.762,0.214) (0.766,0.222) (0.771,0.235) (0.775,0.249) (0.779,0.264) (0.783,0.275) (0.787,0.282) (0.792,0.285) (0.796,0.285) (0.800,0.284) (0.804,0.285) (0.808,0.289) (0.813,0.298) (0.817,0.310) (0.821,0.324) (0.825,0.335) (0.829,0.342) (0.834,0.343) (0.838,0.338) (0.842,0.329) (0.846,0.318) (0.851,0.309) (0.855,0.302) (0.859,0.298) (0.863,0.296) (0.867,0.292) (0.872,0.285) (0.876,0.273) (0.880,0.256) (0.884,0.236) (0.888,0.216) (0.893,0.200) (0.897,0.191) (0.901,0.189) (0.905,0.194) (0.909,0.200) (0.914,0.204) (0.918,0.204) (0.922,0.198) (0.926,0.187) (0.931,0.174) (0.935,0.161) (0.939,0.149) (0.943,0.139) (0.947,0.130) (0.952,0.121) (0.956,0.111) (0.960,0.100) (0.964,0.087) (0.968,0.073) (0.973,0.058) (0.975,0.051)};
  \node[lab, anchor=east, text=ovMute, align=right] at (-0.01,0.55) {handle\\[-1pt]speed};
\end{scope}
\begin{scope}[shift={(7.6,0.45)}]
  \def\u{1.9}
  \draw[ovAxis, line width=0.4pt] (0,0) -- (2.05*\u,0);
  \foreach \t in {0,1,2} {\draw[ovAxis, line width=0.4pt] (\t*\u,0) -- ++(0,-0.06); \node[lab, below] at (\t*\u,-0.04) {\t};}
  \draw[ovInkB, dashed, line width=0.5pt] (\u,0) -- (\u,1.0);
  \foreach \v/\y/\n in {0.93/0.74/stroke, 1.79/0.31/healthy} {
    \draw[ovS!60, line width=1.4pt, -{stealth}, shorten >=1.6mm] (0,\y) -- (\v*\u,\y);
    \node[dot=ovMute] at (0,\y) {};
    \node[dot=ovS] at (\v*\u,\y) {};
    \node[lab, anchor=east] at (-0.12,\y) {\n};}
  \node[lab, anchor=south east, text=ovInk] at (0.93*\u+0.05,0.82) {\textbf{0.93}};
  \node[lab, anchor=south, text=ovInk] at (1.79*\u,0.39) {\textbf{1.79}};
  \node[lab, anchor=north] at (\u,-0.3)   {Normalized absolute LDLJ bias};
\end{scope}

% ---------------------------------------------------------------- 3: estimate robot, pull score back
% robot under a magnifier
\draw[ovS, fill=ovRob, line width=0.6pt, rounded corners=1pt] (14.3,2.1) rectangle (14.9,2.7);
\draw[ovInk, line width=0.9pt] (14.75,2.35) circle (0.4);
\draw[ovInk, line width=2pt, line cap=round] (15.04,2.07) -- (15.3,1.81);
\node[lab, anchor=west] at (15.4,2.35) {calibration run};
\begin{scope}[shift={(13.6,0.45)}]
  \def\u{1.9}
  \draw[ovAxis, line width=0.4pt] (0,0) -- (2.05*\u,0);
  \foreach \t in {0,1,2} {\draw[ovAxis, line width=0.4pt] (\t*\u,0) -- ++(0,-0.06); \node[lab, below] at (\t*\u,-0.04) {\t};}
  \draw[ovInkB, dashed, line width=0.5pt] (\u,0) -- (\u,1.0);
  \node[dot=ovMute] at (0,0.75) {};
  \node[circle, inner sep=0, minimum size=1.9mm, draw=ovS, line width=0.8pt, fill=white] (raw) at (0.77*\u,0.75) {};
  \node[dot=ovInk] (cor) at (0.10*\u,0.75) {};
  \draw[ovInk, line width=0.8pt, -{stealth}, shorten <=1mm, shorten >=1mm] (raw.north) to[bend right=50] (cor.north);
  \node[lab, anchor=north, text=ovS, align=center] at (0.77*\u,0.61) {\textbf{0.77}\\[-1pt]raw};
  \node[lab, anchor=north, text=ovInk, align=center] at (0.16*\u,0.61) {\textbf{0.10}\\[-1pt]corrected};
  \node[lab, anchor=north] at (\u,-0.3)   {Normalized absolute LDLJ error};
\end{scope}
\end{tikzpicture}

